From Topic Networks to Distributed Cognitive Maps: Zipfian Topic Universes in the Area of Volunteered Geographic Information

Are nearby places (e.g. cities) described by related words? In this article we transfer this research question in the field of lexical encoding of geographic information onto the level of intertextuality. To this end, we explore Volunteered Geographic Information (VGI) to model texts addressing places at the level of cities or regions with the help of so-called topic networks. This is done to examine how language encodes and networks geographic information on the aboutness level of texts. Our hypothesis is that the networked thematizations of places are similar - regardless of their distances and the underlying communities of authors. To investigate this we introduce Multiplex Topic Networks (MTN), which we automatically derive from Linguistic Multilayer Networks (LMN) as a novel model, especially of thematic networking in text corpora. Our study shows a Zipfian organization of the thematic universe in which geographical places (especially cities) are located in online communication. We interpret this finding in the context of cognitive maps, a notion which we extend by so-called thematic maps. According to our interpretation of this finding, the organization of thematic maps as part of cognitive maps results from a tendency of authors to generate shareable content that ensures the continued existence of the underlying media. We test our hypothesis by example of special wikis and extracts of Wikipedia. In this way we come to the conclusion: Places, whether close to each other or not, are located in neighboring places that span similar subnetworks in the topic universe.

==> Tables/OnTheGeneralityOfTheModel.tex <==
\begin{tikzpicture}[
 C1/.style={minimum height=0.8cm, text width=1.50cm, align=right, fill=SeminarSehrSehrHellGrau, anchor=north},
 %
 C2/.style={rectangle, fill=SeminarSehrSehrHellGrau, text=black, minimum height=0.8cm, text width=9.00cm, align=left, anchor=north},
 ]
 
 \matrix [matrix of nodes, row sep=0.1em, column sep=0.1em,
 column 1/.style={nodes={C1}},
 column 2/.style={nodes={C1,align=center,text width=1.50cm}},
 column 3/.style={nodes={C1,align=left}},
 column 4/.style={nodes={C2}},
 row 1/.append style={nodes={fill=SeminarSehrHellBlau}},
 %row 2/.append style={nodes={fill=SeminarBlau!10!white}},
 %row 3/.append style={nodes={fill=SeminarBlau!10!white}},
 %row 4/.append style={nodes={fill=SeminarBlau!10!white}},
 %row 5/.append style={nodes={fill=SeminarBlau!10!white}},
 %row 6/.append style={nodes={fill=SeminarBlau!10!white}},
 %row 7/.append style={nodes={fill=SeminarBlau!10!white}},
 %row 8/.append style={nodes={fill=SeminarBlau!10!white}},
 %
 ] (A) {
 \textbf{Source\strut} & \textbf{Relation\strut} & \textbf{Target\strut} & \textbf{Candidate Procedure\strut} \\
	%
 %
 $\text{text}$ & $\stackrel{\classify}{\to}$ & $\text{topic}$ & text2ddc \cite{Uslu:Mehler:Niekler:Baumartz:2018} \\
 %
 $\text{topic}$ & $\stackrel{\rclassify}{\to}$ & $\text{text}$ & {text2ddc$^{-1}$}\\
 %
 $\text{text}$ & $\stackrel{\Prime{\nu}{1}}{\to}$ & $\text{text}$ & measures of sentence/text similarity, text embeddings \cite{Harispe:et:al:2015} \\
 %
 $\text{agent}$ & $\stackrel{\oclassify}{\to}$ & $\text{topic}$ & {topic models \cite{Steyvers:Griffiths:2007}}\\
 %
 $\text{topic}$ & $\stackrel{\roclassify}{\to}$ & $\text{agent}$ & {topic models \cite{Steyvers:Griffiths:2007}}\\
 %
 $\text{agent}$ & $\stackrel{\Prime{\nu}{2\myto 1}}{\to}$ & $\text{text}$ & {edit networks \cite{Brandes:Kenis:Lerner:vanRaaij:2009}}\\
 %
 $\text{text}$ & $\stackrel{\Prime{\nu}{1\myto 2}}{\to}$ & $\text{agent}$ & {edit networks \cite{Brandes:Kenis:Lerner:vanRaaij:2009}}\\
 %
 $\text{agent}$ & $\stackrel{\Prime{\nu}{2}}{\to}$ & $\text{agent}$ & {co-authorship \cite{Brandes:Kenis:Lerner:vanRaaij:2009,Newman:2004:b}}\\
 %
 $\text{word}$ & $\stackrel{\oclassify}{\to}$ & $\text{topic}$ & {text2ddc \cite{Uslu:Mehler:Niekler:Baumartz:2018}, topic models \cite{Steyvers:Griffiths:2007}}\\
 %
 $\text{topic}$ & $\stackrel{\roclassify}{\to}$ & $\text{word}$ & {text2ddc$^{-1}$, topic models \cite{Steyvers:Griffiths:2007}}\\
 %
 $\text{word}$ & $\stackrel{\Prime{\nu}{3\myto 1}}{\to}$ & $\text{text}$ & {fastText, topic models \cite{Steyvers:Griffiths:2007}}\\
 %
 $\text{text}$ & $\stackrel{\Prime{\nu}{1\myto 3}}{\to}$ & $\text{word}$ & {fastText, topic models \cite{Steyvers:Griffiths:2007}}\\
 %
 $\text{word}$ & $\stackrel{\Prime{\nu}{3}}{\to}$ & $\text{word}$ & {word embeddings \cite{Mikolov:Yih:Zweig:2013,Levy:Goldberg:2014,Ling:Dyer:Black:Trancoso:2015,Komninos:Manandhar:2016}}\\
 %
 $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$\\
 %
 };
 \end{tikzpicture}
 
%\end{document}


==> Tables/Table-WikipediaActivityValues.tex <==
\begin{comment}
% arara: lualatex
\documentclass{article}
\XeTeXinputencoding cp1252
\input{C:/_Template/template-XE.tex}

\usepackage[active,tightpage]{preview}
\PreviewEnvironment{tikzpicture}

\newcommand{\activity}{\text{\faPencil}} % 
\newcommand{\averageactivity}{\overline{|\activity(\cdot,\cdot)|}} % \bar{\mathfrak{a}}

\begin{document}\small
\end{comment}
 
\selectlanguage{english}
 
\nprounddigits{0}
\begin{tikzpicture}[
Kasten/.style={rectangle, fill=SeminarSehrHellGrau, draw=white, thin, anchor=west, minimum height=0.7cm}
]
\matrix [
	matrix of nodes,
	nodes=Kasten,
 	column 1/.append style={nodes={text width=4.5cm, fill=SeminarSehrHellGrau, text=black, align=left}},
 	%
 	column 2/.append style={nodes={text width=1.4cm, fill=SeminarSehrHellGrau, text=black, align=right}},
 	%
 	column 3/.append style={nodes={text width=1.4cm, fill=SeminarSehrHellGrau, text=black, align=right}},
 	%
 	row 1/.append style={nodes={fill=SeminarHellBlau, text=black, align=left}},
 	%
 	row 1 column 2/.append style={nodes={fill=SeminarHellBlau, text=black, align=left}},
 	%
] {
Corpus of Articles & $\averageactivity$ & $\overline{\activity(\cdot,\cdot)}$ \\ 
%
without redirects (\numprint{2195812}) & \nprounddigits{2}\numprint{27.343497075341606} & \nprounddigits{2}\numprint{234.51789920714248} \\
%
with redirects (\numprint{3657483}) & 
\nprounddigits{2}\numprint{17.06883203558294} & \nprounddigits{2}\numprint{226.61389387486702} \\
};
\end{tikzpicture}

%\end{document}


==> Tables/atn_graphsim_classification_summary.tex <==
\begin{tikzpicture}
	[Kasten/.style={rectangle, minimum height=0.60cm, anchor=west}, Path/.style={font={\footnotesize\vphantom{Ag}}, midway, above},]	
	%
	\matrix [matrix of nodes, nodes=Kasten, row sep=0.05cm, column sep=0.05cm, font={\footnotesize\vphantom{Ag}}, 
	%
	row 1/.append style={nodes={fill=SeminarSehrHellBlau}},
	%row 6/.append style={nodes={fill=SeminarSehrHellGrau}},
	%
	column 1/.append style={nodes={text width=0.3cm, align=right, fill=SeminarSehrHellBlau}},
	%
	column 2/.append style={nodes={text width=2.8cm, align=left, fill=SeminarSehrSehrHellGrau}},
	%
	column 3/.append style={nodes={text width=0.6cm, align=right, fill=SeminarSehrHellGrau}},
	%
	column 4/.append style={nodes={text width=0.7cm, align=right, fill=SeminarSehrHellGrau}},
	%
	column 5/.append style={nodes={text width=0.65cm, align=right, fill=SeminarSehrHellGrau}},
	%
	column 6/.append style={nodes={text width=0.6cm, align=right, fill=SeminarSehrSehrHellGrau}},
	%
	column 7/.append style={nodes={text width=0.7cm, align=right, fill=SeminarSehrSehrHellGrau}},
	%
	column 8/.append style={nodes={text width=0.8cm, align=right, fill=SeminarSehrSehrHellGrau}},
	%
	column 9/.append style={nodes={text width=0.7cm, align=right, fill=SeminarSehrSehrHellGrau}},
	%
	column 10/.append style={nodes={text width=0.8cm, align=right, fill=SeminarSehrSehrHellGrau}},
	%
	column 11/.append style={nodes={text width=0.7cm, align=right, fill=SeminarSehrSehrHellGrau}},
	%
	column 12/.append style={nodes={text width=0.8cm, align=right, fill=SeminarSehrSehrHellGrau}},
	%
	] (Link) { 
 & Measure & all & opt & ext & B1 & B2 all & B2 opt & B3 all & B3 opt & B4 all & B4 opt \\ 
1. & $\ges$ & \numprint{0.5983340168603327} & \numprint{0.6493770491803279} & \numprint{0.7524118738404453} & \numprint{0.19991273846154414} & \numprint{0.22553224196757854} & \numprint{0.325173333654575} & \numprint{0.1818679684633869} & \numprint{0.39729957392948684} & \numprint{0.17554107981829542} & \numprint{0.2944440720498837} \\
2. & $\wal$ & \numprint{0.6098663887652489} & \numprint{0.6353455433455433} & \numprint{0.70720041862899} & \numprint{0.19991273846154414} & \numprint{0.16775580592411643} & \numprint{0.22223682419788238} & \numprint{0.1818679684633869} & \numprint{0.39729957392948684} & \numprint{0.15832569212679753} & \numprint{0.2888297023565099} \\
3. & $\veo$ & \numprint{0.6360963695493462} & \numprint{0.7064364207221351} & \numprint{0.7832505753688019} & \numprint{0.19991273846154414} & \numprint{0.21266837828535498} & \numprint{0.306217424427005} & \numprint{0.1818679684633869} & \numprint{0.39729957392948684} & \numprint{0.16958034103737765} & \numprint{0.3080817801522055} \\
4. & $\wges$ & \numprint{0.4575011655011655} & \numprint{0.5758976317799848} & \numprint{0.6180395794681509} & \numprint{0.19991273846154414} & \numprint{0.31091498493684605} & \numprint{0.34789948979168406} & \numprint{0.1818679684633869} & \numprint{0.39729957392948684} & \numprint{0.1732613292702617} & \numprint{0.2808113643971854} \\
%5. & $\DeltaCon$ &
5. & $\cos_{\mathcal{A}}[\text{w},\infty,\phi_1,\mathbb{L}_{12}]$ & \numprint{0.5668642162435266} & \numprint{0.6729172305526985} & \numprint{0.7367254698489567} & \numprint{0.19991273846154414} & - & - & \numprint{0.1818679684633869} & \numprint{0.39729957392948684} & \numprint{0.17287907702804123} & \numprint{0.29998283907649187} \\
6. & $\cos_{\mathcal{A}\mathcal{V}}[\text{w},\infty,\phi_1,\mathbb{L}_{12}]$ & \textbf{\numprint{0.7398384399131703}} & \numprint{0.7771923314780458} & \numprint{0.853665000268774} & \numprint{0.19991273846154414} & \numprint{0.24154052907070767} & \numprint{0.4402360659194667} & \numprint{0.1818679684633869} & \numprint{0.39729957392948684} & \numprint{0.1812180920100091} & \numprint{0.31951474474662545} \\
%8. & $\cos[\text{w},\infty,\varphi_2,\phi_1,\mathbb{L}_{12}]$ &
%9. & $\cos_{\mathcal{A}}[\text{w},2,\phi_1,\mathbb{L}_{12}]$ &
%10. & $\cos[\text{w},2,\phi_1,\mathbb{L}_{12}]$ &
7. & $\cos_{\mathcal{A}\mathcal{V}}[\text{w},\infty,\phi_2,\mathbb{L}_{12}]$ & \numprint{0.6115979070873633} & \textbf{\numprint{0.815834837298332}} & \textbf{\numprint{0.8752197423004876}} & \numprint{0.19991273846154414} & - & - & \numprint{0.1818679684633869} & \numprint{0.39729957392948684} & \numprint{0.18678210259962674} & \numprint{0.3401235397118218} \\
%12. & $\cos[\text{w},\infty,\phi_1,\{388\}]$ &
8. & $\cos_{\mathcal{A}}[\neg{\text{w}},\infty,\phi_1,\mathbb{L}_{12}]$ & \numprint{0.558931216931217} & \numprint{0.5996719576719578} & \numprint{0.6521916592724045} & \numprint{0.19991273846154414} & - & - & \numprint{0.1818679684633869} & \numprint{0.39729957392948684} & \numprint{0.18175087382587726} & \numprint{0.3071654284830821} \\
9. & $\cos_{\mathcal{A}\mathcal{V}}[\neg{\text{w}},\infty,\phi_1,\mathbb{L}_{12}]$ & \numprint{0.7212940187915361} & \numprint{0.8108239522223982} & \numprint{0.8649130763416478} & \numprint{0.19991273846154414} & \numprint{0.23984379471303058} & \numprint{0.46407453546761934} & \numprint{0.1818679684633869} & \numprint{0.39729957392948684} & \numprint{0.18217413385486306} & \numprint{0.3172001654117379} \\
10. & NetSimile & \numprint{0.46720575022461813} & \numprint{0.5069832338342597} & \numprint{0.6095894909688013} & \numprint{0.19991273846154414} & \numprint{0.4936847368715241} & \numprint{0.6023374088915949} & \numprint{0.1818679684633869} & \numprint{0.39729957392948684} & \numprint{0.17255756841880251} & \numprint{0.27196348884722554} \\
11. & ToSi & \numprint{0.43126601341704324} & \numprint{0.5666370471633629} & \numprint{0.5853383458646617} & \numprint{0.19991273846154414} & - & - & \numprint{0.1818679684633869} & \numprint{0.39729957392948684} & \numprint{0.17903593913793603} & \numprint{0.2535734199546465} \\
};
\end{tikzpicture}

==> Tables/general_wiki_stats.tex <==
\begin{tikzpicture}
	[Kasten/.style={rectangle, minimum height=0.40cm, anchor=west}, Path/.style={font={\small\vphantom{Ag}}, midway, above},]
	%
	\matrix [matrix of nodes, nodes=Kasten, row sep=0.03cm, column sep=0.03cm, font={\scriptsize\vphantom{Ag}}, 
	%
	row 1/.append style={nodes={fill=SeminarSehrHellBlau}},	
	%
	column 1/.append style={nodes={text width=1.5cm, align=left, fill=SeminarSehrSehrHellGrau}}, %SeminarSehrHellBlau
	%
	column 2/.append style={nodes={text width=0.8cm, align=left, fill=SeminarSehrSehrHellGrau}},
	%
	column 3/.append style={nodes={text width=0.8cm, align=right, fill=SeminarSehrSehrHellGrau}},
	%
	column 4/.append style={nodes={text width=0.8cm, align=right, fill=SeminarSehrSehrHellGrau}},
	%
	column 5/.append style={nodes={text width=0.8cm, align=right, fill=SeminarSehrSehrHellGrau}},
	%
	column 6/.append style={nodes={text width=0.8cm, align=right, fill=SeminarSehrSehrHellGrau}},
	%
	%row 6 column 3/.append style={nodes={fill=SeminarHellGruen}},
	row 28/.append style={nodes={fill=SeminarSehrHellGrau}},
	row 29/.append style={nodes={fill=SeminarSehrHellGrau}},
	row 30/.append style={nodes={fill=SeminarSehrHellGrau}},
	row 31/.append style={nodes={fill=SeminarSehrHellGrau}},
	row 32/.append style={nodes={fill=SeminarSehrHellGrau}},
	row 33/.append style={nodes={fill=SeminarSehrHellGrau}},
	row 34/.append style={nodes={fill=SeminarSehrHellGrau}},
	row 35/.append style={nodes={fill=SeminarSehrHellGrau}},
	row 36/.append style={nodes={fill=SeminarSehrHellGrau}},
	row 37/.append style={nodes={fill=SeminarSehrHellGrau}},
	row 38/.append style={nodes={fill=SeminarSehrHellGrau}},
	row 39/.append style={nodes={fill=SeminarSehrHellGrau}}
	] (Link) {
Wiki & \#art. 1 & \#art. 2 & \#rev. & \#authors \\
Baden-Baden & \numprint{999} & \numprint{844} & \numprint{3576} & \numprint{138} \\
Boppard & \numprint{24} & \numprint{23} & \numprint{107} & \numprint{17} \\
Cuxhaven & \numprint{2884} & \numprint{2722} & \numprint{28284} & \numprint{619} \\
Dresden & \numprint{11479} & \numprint{9796} & \numprint{76776} & \numprint{2702} \\
Erfurt & \numprint{2275} & \numprint{2267} & \numprint{30314} & \numprint{129} \\
Esslingen & \numprint{252} & \numprint{219} & \numprint{2646} & \numprint{353} \\
Fürth & \numprint{9686} & \numprint{8055} & \numprint{109467} & \numprint{2546} \\
Görlitz & \numprint{1897} & \numprint{1735} & \numprint{11412} & \numprint{555} \\
Hamm & \numprint{16602} & \numprint{14439} & \numprint{99307} & \numprint{1353} \\
Karlsruhe & \numprint{38870} & \numprint{25575} & \numprint{306143} & \numprint{11002} \\
Köln & \numprint{3925} & \numprint{3184} & \numprint{13394} & \numprint{400} \\
Linz & \numprint{6776} & \numprint{4250} & \numprint{28923} & \numprint{343} \\
Lüneburg & \numprint{105} & \numprint{96} & \numprint{422} & \numprint{108} \\
Lustenau & \numprint{812} & \numprint{553} & \numprint{3185} & \numprint{241} \\
München & \numprint{20344} & \numprint{15829} & \numprint{111681} & \numprint{8016} \\
Münster & \numprint{4096} & \numprint{3703} & \numprint{24226} & \numprint{984} \\
Olsberg & \numprint{376} & \numprint{360} & \numprint{2403} & \numprint{140} \\
Reutlingen & \numprint{583} & \numprint{545} & \numprint{3122} & \numprint{368} \\
Schiltach & \numprint{505} & \numprint{489} & \numprint{560} & \numprint{14} \\
Schorndorf & \numprint{1035} & \numprint{1005} & \numprint{4778} & \numprint{73} \\
Strausberg & \numprint{3906} & \numprint{3668} & \numprint{12860} & \numprint{111} \\
Stuttgart & \numprint{1260} & \numprint{1076} & \numprint{6784} & \numprint{228} \\
Tübingen & \numprint{4749} & \numprint{4211} & \numprint{38540} & \numprint{1513} \\
Weißenburg & \numprint{436} & \numprint{393} & \numprint{5436} & \numprint{63} \\
Wulfen & \numprint{746} & \numprint{722} & \numprint{23218} & \numprint{767} \\
Würzburg & \numprint{22432} & \numprint{17661} & \numprint{283773} & \numprint{2726}  \\
};
	\end{tikzpicture}

==> Tables/general_wiki_stats2.tex <==
\begin{tikzpicture}
[Kasten/.style={rectangle, minimum height=0.40cm, anchor=west}, Path/.style={font={\small\vphantom{Ag}}, midway, above},]
%
\matrix [matrix of nodes, nodes=Kasten, row sep=0.03cm, column sep=0.03cm, font={\scriptsize\vphantom{Ag}}, 
%
row 1/.append style={nodes={fill=SeminarSehrHellBlau}},	
%
column 1/.append style={nodes={text width=1.8cm, align=left, fill=SeminarSehrSehrHellGrau}}, %SeminarSehrHellBlau
%
column 2/.append style={nodes={text width=0.8cm, align=left, fill=SeminarSehrSehrHellGrau}},
%
column 3/.append style={nodes={text width=0.8cm, align=right, fill=SeminarSehrSehrHellGrau}},
%
column 4/.append style={nodes={text width=0.8cm, align=right, fill=SeminarSehrSehrHellGrau}},
%
column 5/.append style={nodes={text width=0.8cm, align=right, fill=SeminarSehrSehrHellGrau}},
%
column 6/.append style={nodes={text width=0.8cm, align=right, fill=SeminarSehrSehrHellGrau}},
%
%row 6 column 3/.append style={nodes={fill=SeminarHellGruen}},
row 28/.append style={nodes={fill=SeminarSehrHellGrau}},
row 29/.append style={nodes={fill=SeminarSehrHellGrau}},
row 30/.append style={nodes={fill=SeminarSehrHellGrau}},
row 31/.append style={nodes={fill=SeminarSehrHellGrau}},
row 32/.append style={nodes={fill=SeminarSehrHellGrau}},
row 33/.append style={nodes={fill=SeminarSehrHellGrau}},
row 34/.append style={nodes={fill=SeminarSehrHellGrau}},
row 35/.append style={nodes={fill=SeminarSehrHellGrau}},
row 36/.append style={nodes={fill=SeminarSehrHellGrau}},
row 37/.append style={nodes={fill=SeminarSehrHellGrau}},
row 38/.append style={nodes={fill=SeminarSehrHellGrau}},
row 39/.append style={nodes={fill=SeminarSehrHellGrau}}
] (Link) {
Wiki & \#art. 1 & \#art. 2 & \#rev. & \#authors \\
%
Ahrweiler & \numprint{24194} & \numprint{22814} & \numprint{149345} & \numprint{690} \\
Attersee/Attergau & \numprint{922} & \numprint{813} & \numprint{17944} & \numprint{53} \\
Dithmarschen & \numprint{2155} & \numprint{1712} & \numprint{29981} & \numprint{185} \\
Ennstal & \numprint{12774} & \numprint{11936} & \numprint{76721} & \numprint{135} \\
Franken & \numprint{5511} & \numprint{4510} & \numprint{78371} & \numprint{887} \\
Göttingen & \numprint{8695} & \numprint{7755} & \numprint{36393} & \numprint{488} \\
Niederbayern & \numprint{33751} & \numprint{20504} & \numprint{196525} & \numprint{1392} \\
Pforzheim-Enz & \numprint{14763} & \numprint{12821} & \numprint{67604} & \numprint{3213} \\
Rhein-Main & \numprint{5276} & \numprint{2801} & \numprint{17290} & \numprint{40} \\
Rhein-Neckar & \numprint{12241} & \numprint{10413} & \numprint{62830} & \numprint{2807} \\
Sachenanhalt & \numprint{4644} & \numprint{4173} & \numprint{36264} & \numprint{1153} \\
Waldviertel & \numprint{266} & \numprint{264} & \numprint{1906} & \numprint{124} \\
};
\end{tikzpicture}


	
\begin{tikzpicture}
[Kasten/.style={rectangle, minimum height=0.40cm, anchor=west}, Path/.style={font={\small\vphantom{Ag}}, midway, above},]
%
\matrix [matrix of nodes, nodes=Kasten, row sep=0.03cm, column sep=0.03cm, font={\scriptsize\vphantom{Ag}}, 
%
row 1/.append style={nodes={fill=SeminarSehrHellBlau}},	
%
column 1/.append style={nodes={text width=1.8cm, align=left, fill=SeminarSehrSehrHellGrau}}, %SeminarSehrHellBlau
%
column 2/.append style={nodes={text width=0.8cm, align=left, fill=SeminarSehrSehrHellGrau}},
%
column 3/.append style={nodes={text width=0.8cm, align=right, fill=SeminarSehrSehrHellGrau}},
%
column 4/.append style={nodes={text width=0.8cm, align=right, fill=SeminarSehrSehrHellGrau}},
%
column 5/.append style={nodes={text width=0.8cm, align=right, fill=SeminarSehrSehrHellGrau}},
%
column 6/.append style={nodes={text width=0.8cm, align=right, fill=SeminarSehrSehrHellGrau}},
%
%row 6 column 3/.append style={nodes={fill=SeminarHellGruen}},
row 28/.append style={nodes={fill=SeminarSehrHellGrau}},
row 29/.append style={nodes={fill=SeminarSehrHellGrau}},
row 30/.append style={nodes={fill=SeminarSehrHellGrau}},
row 31/.append style={nodes={fill=SeminarSehrHellGrau}},
row 32/.append style={nodes={fill=SeminarSehrHellGrau}},
row 33/.append style={nodes={fill=SeminarSehrHellGrau}},
row 34/.append style={nodes={fill=SeminarSehrHellGrau}},
row 35/.append style={nodes={fill=SeminarSehrHellGrau}},
row 36/.append style={nodes={fill=SeminarSehrHellGrau}},
row 37/.append style={nodes={fill=SeminarSehrHellGrau}},
row 38/.append style={nodes={fill=SeminarSehrHellGrau}},
row 39/.append style={nodes={fill=SeminarSehrHellGrau}}
] (Link) {
	Wiki & \#art. 1 & \#art. 2 & \#rev. & \#authors \\
	%
	Graz & \numprint{10226} & \numprint{9436} & \numprint{35490} & \numprint{32} \\
	RegioWikiAT & \numprint{12085} & \numprint{8551} & \numprint{113436} & \numprint{3221} \\
	Wallis & \numprint{3174} & \numprint{3149} & \numprint{18054} & \numprint{86} \\
	Wetzikon & \numprint{1737} & \numprint{1302} & \numprint{23999} & \numprint{446} \\
	Wien-Geschichte & \numprint{45473} & \numprint{43919} & \numprint{296467} & \numprint{402} \\
};
\end{tikzpicture}

==> Tables/general_wikisubgraph_stats.tex <==
\begin{tikzpicture}
	[Kasten/.style={rectangle, minimum height=0.30cm, anchor=west}, Path/.style={font={\small\vphantom{Ag}}, midway, above},]
	%
	\matrix [matrix of nodes, nodes=Kasten, row sep=0.03cm, column sep=0.03cm, font={\scriptsize\vphantom{Ag}}, 
	%
	row 1/.append style={nodes={fill=SeminarSehrHellBlau}},	
	%
	column 1/.append style={nodes={text width=0.4cm, align=right, fill=SeminarSehrSehrHellGrau}}, %SeminarSehrHellBlau
	%
	column 2/.append style={nodes={text width=3.2cm, align=left, fill=SeminarSehrSehrHellGrau}}, %SeminarSehrHellBlau
	%
	column 3/.append style={nodes={text width=1.3cm, align=right, fill=SeminarSehrSehrHellGrau}},
	%
	column 4/.append style={nodes={text width=1.3cm, align=right, fill=SeminarSehrSehrHellGrau}},
	%
	column 5/.append style={nodes={text width=1.3cm, align=right, fill=SeminarSehrSehrHellGrau}},
	%
	column 6/.append style={nodes={text width=1.3cm, align=right, fill=SeminarSehrSehrHellGrau}},
	%
	column 7/.append style={nodes={text width=1.3cm, align=right, fill=SeminarSehrSehrHellGrau}},
	%
	column 8/.append style={nodes={text width=1.3cm, align=right, fill=SeminarSehrSehrHellGrau}},
	%
	row 25/.append style={nodes={minimum height=0.50cm}}
	row 26/.append style={nodes={minimum height=0.50cm}},
	row 27/.append style={nodes={minimum height=0.50cm}},
	row 28/.append style={nodes={minimum height=0.30cm}},
	row 20/.append style={nodes={minimum height=0.30cm}},
	row 30/.append style={nodes={minimum height=0.30cm}}
	row 31/.append style={nodes={minimum height=0.30cm}}
	] (Link) {
& Seed Article & \#articles 1 & \#revisons 1 & \#authors 1 & \#articles 2 & \#revisons 2 & \#authors 2 \\
%
1. & Ahrweiler & \numprint{90} & \numprint{66217} & \numprint{16772} & \numprint{11413} & \numprint{5602327} & \numprint{930621} \\
2. & 
Dithmarschen & \numprint{210} & \numprint{156862} & \numprint{38180} & \numprint{30386} & \numprint{10006785} & \numprint{1506634} \\
3. & 
Dresden & \numprint{1615} & \numprint{1180743} & \numprint{239747} & \numprint{127675} & \numprint{27746644} & \numprint{3566957} \\
4. & 
Erfurt & \numprint{943} & \numprint{850786} & \numprint{179282} & \numprint{100052} & \numprint{23644822} & \numprint{3158299} \\
5. & 
Fürth & \numprint{504} & \numprint{598687} & \numprint{130445} & \numprint{77663} & \numprint{19481686} & \numprint{2657440} \\
6. & 
Görlitz & \numprint{790} & \numprint{468641} & \numprint{99606} & \numprint{62896} & \numprint{17305177} & \numprint{2431331} \\
7. & 
Göttingen & \numprint{922} & \numprint{786663} & \numprint{170082} & \numprint{93726} & \numprint{22448816} & \numprint{2995497} \\
8. & 
Hamm & \numprint{764} & \numprint{697437} & \numprint{150502} & \numprint{82099} & \numprint{20436567} & \numprint{2799384} \\
9. & 
Karlsruhe & \numprint{1021} & \numprint{842723} & \numprint{180652} & \numprint{97484} & \numprint{23178185} & \numprint{3103192} \\
10. & 
Köln & \numprint{1485} & \numprint{1090676} & \numprint{223801} & \numprint{122446} & \numprint{26851098} & \numprint{3483785} \\
11. & 
Linz & \numprint{816} & \numprint{602346} & \numprint{130520} & \numprint{79376} & \numprint{20188052} & \numprint{2792374} \\
12. & 
Metropolregion Rhein-Neckar & \numprint{296} & \numprint{157356} & \numprint{37960} & \numprint{23250} & \numprint{8608771} & \numprint{1388939} \\
13. & 
München & \numprint{1421} & \numprint{1077626} & \numprint{216774} & \numprint{120725} & \numprint{26727317} & \numprint{3472725} \\
14. & 
Münster & \numprint{1139} & \numprint{894916} & \numprint{193090} & \numprint{103436} & \numprint{24330809} & \numprint{3251427} \\
15. & 
Niederbayern & \numprint{239} & \numprint{142392} & \numprint{33551} & \numprint{22466} & \numprint{7796961} & \numprint{1222744} \\
16. & 
Rhein-Main-Gebiet & \numprint{390} & \numprint{297276} & \numprint{65804} & \numprint{42238} & \numprint{12750028} & \numprint{1870354} \\
17. & 
Sachsen-Anhalt & \numprint{603} & \numprint{459933} & \numprint{96116} & \numprint{59565} & \numprint{16392237} & \numprint{2291304} \\
18. & 
Schorndorf & \numprint{362} & \numprint{226153} & \numprint{51264} & \numprint{32562} & \numprint{11738799} & \numprint{1746169} \\
19. & 
Steirisches Ennstal & \numprint{43} & \numprint{19702} & \numprint{6322} & \numprint{4400} & \numprint{2101467} & \numprint{386487} \\
20. & 
Strausberg & \numprint{265} & \numprint{215854} & \numprint{49617} & \numprint{30284} & \numprint{10602198} & \numprint{1579390} \\
21. & 
Stuttgart & \numprint{1317} & \numprint{1089313} & \numprint{215788} & \numprint{123906} & \numprint{26648581} & \numprint{3403376} \\
22. & 
Tübingen & \numprint{623} & \numprint{385288} & \numprint{85266} & \numprint{54525} & \numprint{15884637} & \numprint{2265358} \\
23. & 
Wetzikon & \numprint{204} & \numprint{145207} & \numprint{33914} & \numprint{20607} & \numprint{8044399} & \numprint{1306780} \\
24. & 
Wien & \numprint{1380} & \numprint{874419} & \numprint{170952} & \numprint{102792} & \numprint{23357095} & \numprint{3087254} \\
25. & 
Würzburg & \numprint{959} & \numprint{885109} & \numprint{185495} & \numprint{106381} & \numprint{24484274} & \numprint{3216674} \\
26. & 
Hydraulik &\numprint{121} & \numprint{59874} & \numprint{19400} & \numprint{8287} & \numprint{3600636} & \numprint{700341} \\
27. & 
Integralrechnung & \numprint{194} & \numprint{75082} & \numprint{21787} & \numprint{6708} & \numprint{2663563} & \numprint{508606} \\
28. & 
Kernkraftwerk & \numprint{287} & \numprint{196202} & \numprint{49279} & \numprint{20773} & \numprint{8195232} & \numprint{1387491} \\
29. & 
Neuronales Netz & \numprint{85} & \numprint{27878} & \numprint{9750} & \numprint{3739} & \numprint{1488680} & \numprint{332714} \\
30. & 
Schlacht bei Waterloo & \numprint{200} & \numprint{97290} & \numprint{25614} & \numprint{18674} & \numprint{6990403} & \numprint{1097749} \\
31. & 
Zecken & \numprint{112} & \numprint{58582} & \numprint{16350} & \numprint{7500} & \numprint{3896913} & \numprint{734269} \\
};
\end{tikzpicture}


==> Tables/ttn_atn_12cat_graphsim_classification_summary.tex <==
\begin{tikzpicture}
	[Kasten/.style={rectangle, minimum height=0.60cm, anchor=west}, Path/.style={font={\footnotesize\vphantom{Ag}}, midway, above},]	
	%
	\matrix [matrix of nodes, nodes=Kasten, row sep=0.05cm, column sep=0.05cm, font={\footnotesize\vphantom{Ag}}, 
	%
	row 1/.append style={nodes={fill=SeminarSehrHellBlau}},
	%row 6/.append style={nodes={fill=SeminarSehrHellGrau}},
	%
	column 1/.append style={nodes={text width=0.2cm, align=right, fill=SeminarSehrHellBlau}},
	%
	column 2/.append style={nodes={text width=2.35cm, align=left, fill=SeminarSehrSehrHellGrau}},
	%
	column 3/.append style={nodes={text width=0.55cm, align=right, fill=SeminarSehrHellGrau}},
	%
	column 4/.append style={nodes={text width=0.55cm, align=right, fill=SeminarSehrHellGrau}},
	%
	column 5/.append style={nodes={text width=0.55cm, align=right, fill=SeminarSehrHellGrau}},
	%
	column 6/.append style={nodes={text width=0.55cm, align=right, fill=SeminarSehrSehrHellGrau}},
	%
	] (Link) { 
 & Measure & all & opt & ext & B1 \\ 
1. & $\ges$ & \numprint{0.15150829562594267} & \numprint{0.17814011367840446} & \numprint{0.19421911421911423} & \numprint{0.08245726495726498} \\
%2. & $\wal$ &
2. & $\veo$ & \numprint{0.1812003220260436} & \numprint{0.22826249380871233} & \numprint{0.2585691802339971} & \numprint{0.08245726495726498} \\
%4. & $\wges$ &
%5. & $\DeltaCon$ &
%6. & $\cos_{\mathcal{E}}[\text{w},\infty,\phi_1,\mathbb{L}_{12}]$ & 
3. & $\cos[\text{w},\infty,\phi_1,\mathbb{L}_{12}]$ & \numprint{0.3148876868431056} & \numprint{0.3630259271907441} & \numprint{0.4074489504206485} & \numprint{0.08245726495726498} \\
%8. & $\cos[\text{w},\infty,\varphi_2,\phi_1,\mathbb{L}_{12}]$ &
%9. & $\cos_{\mathcal{E}}[\text{w},2,\phi_1,\mathbb{L}_{12}]$ &
%10. & $\cos[\text{w},2,\phi_1,\mathbb{L}_{12}]$ &
%11. & $\cos[\text{w},\infty,\phi_2,\mathbb{L}_{12}]$ &
%12. & $\cos[\text{w},\infty,\phi_1,\{388\}]$ &
%13. & $\cos_{\mathcal{E}}[\overline{\text{w}},\infty,\phi_1,\mathbb{L}_{12}]$ &
4. & $\cos[\neg{\text{w}},\infty,\phi_1,\mathbb{L}_{12}]$ & \numprint{0.28403881963206146} & \numprint{0.3390420436327762} & \numprint{0.408509840964903} & \numprint{0.08245726495726498} \\
%15. & NetSimile &
%16. & ToSi &
};
\end{tikzpicture}

==> Tables/ttn_atn_2cat_graphsim_classification_summary.tex <==
\begin{tikzpicture}
	[Kasten/.style={rectangle, minimum height=0.60cm, anchor=west}, Path/.style={font={\footnotesize\vphantom{Ag}}, midway, above},]	
	%
	\matrix [matrix of nodes, nodes=Kasten, row sep=0.05cm, column sep=0.05cm, font={\footnotesize\vphantom{Ag}}, 
	%
	row 1/.append style={nodes={fill=SeminarSehrHellBlau}},
	%row 6/.append style={nodes={fill=SeminarSehrHellGrau}},
	%
	column 1/.append style={nodes={text width=0.2cm, align=right, fill=SeminarSehrHellBlau}},
	%
	column 2/.append style={nodes={text width=2.35cm, align=left, fill=SeminarSehrSehrHellGrau}},
	%
	column 3/.append style={nodes={text width=0.55cm, align=right, fill=SeminarSehrHellGrau}},
	%
	column 4/.append style={nodes={text width=0.55cm, align=right, fill=SeminarSehrHellGrau}},
	%
	column 5/.append style={nodes={text width=0.55cm, align=right, fill=SeminarSehrHellGrau}},
	%
	column 6/.append style={nodes={text width=0.55cm, align=right, fill=SeminarSehrSehrHellGrau}},
	%
	] (Link) { 
 & Measure & all & opt & ext & B1 \\ 
1. & $\ges$ & \numprint{0.36971830985915494} & \numprint{0.36971830985915494} & \numprint{0.36971830985915494} & \numprint{0.5000075012870889} \\
%2. & $\wal$ &
2. & $\veo$ & \numprint{0.36971830985915494} & \numprint{0.36971830985915494} & \numprint{0.36971830985915494} & \numprint{0.5000075012870889} \\
%4. & $\wges$ &
%5. & $\DeltaCon$ &
%6. & $\cos_{\mathcal{E}}[\text{w},\infty,\varphi_1,\phi_1,\mathbb{L}_{12}]$ &
3. & $\cos[\text{w},\infty,\phi_1,\mathbb{L}_{12}]$ & \numprint{0.36971830985915494} & \numprint{0.36971830985915494} & \numprint{0.36971830985915494} & \numprint{0.5000075012870889} \\
%8. & $\cos[\text{w},\infty,\varphi_2,\phi_1,\mathbb{L}_{12}]$ &
%9. & $\cos_{\mathcal{E}}[\text{w},2,\varphi_1,\phi_1,\mathbb{L}_{12}]$ &
%10. & $\cos[\text{w},2,\varphi_1,\phi_1,\mathbb{L}_{12}]$ &
%11. & $\cos[\text{w},\infty,\varphi_1,\phi_2,\mathbb{L}_{12}]$ &
%12. & $\cos[\text{w},\infty,\varphi_1,\phi_1,\{388\}]$ &
%13. & $\cos_{\mathcal{E}}[\overline{\text{w}},\infty,\varphi_1,\phi_1,\mathbb{L}_{12}]$ &
4. & $\cos[\neg{\text{w}},\infty,\phi_1,\mathbb{L}_{12}]$ & \numprint{0.36971830985915494} & \numprint{0.36971830985915494} & \numprint{0.36971830985915494} & \numprint{0.5000075012870889} \\
%15. & NetSimile &
%16. & ToSi &
};
\end{tikzpicture}

==> Tables/ttn_ddc3_distribution.tex <==
\selectlanguage{english}
\begin{tikzpicture}
[Kasten/.style={rectangle, minimum height=0.60cm, anchor=west}, Path/.style={font={\footnotesize\vphantom{Ag}}, midway, above},]
%
\matrix [matrix of nodes, nodes=Kasten, row sep=0.05cm, column sep=0.05cm, font={\footnotesize\vphantom{Ag}},
%
row 1/.append style={nodes={fill=SeminarSehrHellBlau}},
%row 6/.append style={nodes={fill=SeminarSehrHellGrau}},
row 7/.append style={nodes={fill=SeminarSehrHellGrau}},
row 8/.append style={nodes={fill=SeminarSehrHellGrau}},
row 9/.append style={nodes={fill=SeminarSehrHellGrau}},
row 10/.append style={nodes={fill=SeminarSehrHellGrau}},
row 11/.append style={nodes={fill=SeminarSehrHellGrau}},
%
column 1/.append style={nodes={text width=0.6cm, align=center, fill=SeminarHellGrau}},
%
column 2/.append style={nodes={text width=1.0cm, align=left, fill=SeminarSehrSehrHellGrau}},
%
column 3/.append style={nodes={text width=2.5cm, align=right, fill=SeminarSehrSehrHellGrau}},
%
column 4/.append style={nodes={text width=1.4cm, align=right, fill=SeminarSehrSehrHellGrau}},
%
column 5/.append style={nodes={text width=0.6cm, align=right, fill=SeminarSehrSehrHellGrau}},
%
column 6/.append style={nodes={text width=4.5cm, align=left, fill=SeminarSehrSehrHellGrau}},
%
] (Link) {
	Rank & Genre & Node Weight Sum & Avg Weight & DDC & Description \\
	1. & City & \numprint{10325.830477445626} & \numprint{397.147326055601} & 388 & Transportation; ground transportation \\
	2. & City & \numprint{2404.6314207088935} & \numprint{92.48582387341898} & 943 & Central Europe; Germany \\
	3. & City & \numprint{1570.0095045424944} & \numprint{60.38498094394209} & 726 & Buildings for religious purposes \\
	4. & City & \numprint{1512.5357501609947} & \numprint{58.174451929269026} & 725 & Public structures \\
	5. & City & \numprint{964.261660482086} & \numprint{37.08698694161869} & 711 & Area planning \\
	1. & Region & \numprint{5127.546208847856} & \numprint{427.295517403988} & 388 & Transportation; ground transportation \\
	2. & Region & \numprint{1692.2665176595779} & \numprint{141.02220980496483} & 943 & Central Europe; Germany \\
	3. & Region & \numprint{1385.0130452736375} & \numprint{115.41775377280312} & 726 & Buildings for religious purposes \\
	4. & Region & \numprint{1289.7223422468796} & \numprint{107.47686185390664} & 551 & Geology, hydrology \& meteorology \\
	5. & Region & \numprint{1171.6560419821858} & \numprint{97.63800349851549} & 796 & Athletic \& outdoor sports \& games \\
	1. & Other & \numprint{5335.554611414674} & \numprint{1067.1109222829348} & 929 & Genealogy, names \& insignia \\
	2. & Other & \numprint{1640.0416563577219} & \numprint{328.00833127154436} & 726 & Buildings for religious purposes \\
	3. & Other & \numprint{715.0842530292961} & \numprint{143.01685060585922} & 723 & Architecture from ca. 300 to 1399 \\
	4. & Other & \numprint{701.2981019678218} & \numprint{140.25962039356438} & 725 & Public structures \\
	5. & Other & \numprint{680.3086912774457} & \numprint{136.06173825548916} & 720 & Architecture \\
};
\end{tikzpicture}


==> Tables/ttn_graphsim_classification_summary.tex <==
\begin{tikzpicture}
	[Kasten/.style={rectangle, minimum height=0.60cm, anchor=west}, Path/.style={font={\footnotesize\vphantom{Ag}}, midway, above},]	
	%
	\matrix [matrix of nodes, nodes=Kasten, row sep=0.05cm, column sep=0.05cm, font={\footnotesize\vphantom{Ag}}, 
	%
	row 1/.append style={nodes={fill=SeminarSehrHellBlau}},
	%row 6/.append style={nodes={fill=SeminarSehrHellGrau}},
	%
	column 1/.append style={nodes={text width=0.30cm, align=right, fill=SeminarSehrHellBlau}},
	%
	column 2/.append style={nodes={text width=2.8cm, align=left, fill=SeminarSehrSehrHellGrau}},
	%
	column 3/.append style={nodes={text width=0.6cm, align=right, fill=SeminarSehrHellGrau}},
	%
	column 4/.append style={nodes={text width=0.7cm, align=right, fill=SeminarSehrHellGrau}},
	%
	column 5/.append style={nodes={text width=0.65cm, align=right, fill=SeminarSehrHellGrau}},
	%
	column 6/.append style={nodes={text width=0.6cm, align=right, fill=SeminarSehrSehrHellGrau}},
	%
	column 7/.append style={nodes={text width=0.7cm, align=right, fill=SeminarSehrSehrHellGrau}},
	%
	column 8/.append style={nodes={text width=0.8cm, align=right, fill=SeminarSehrSehrHellGrau}},
	%
	column 9/.append style={nodes={text width=0.7cm, align=right, fill=SeminarSehrSehrHellGrau}},
	%
	column 10/.append style={nodes={text width=0.8cm, align=right, fill=SeminarSehrSehrHellGrau}},
	%
	] (Link) { 
 & Measure & all & opt & ext & B1 & B3 all & B3 opt & B4 all & B4 opt \\ 
1. & $\ges$ & \numprint{0.6534404106470174} & \numprint{0.7525813682116204} & \numprint{0.7979984030560783} & \numprint{0.14279573663003836} & \numprint{0.13038814952295522} & \numprint{0.28648049747499443} & \numprint{0.12051556127052013} & \numprint{0.21273233579084075} \\
2. & $\wal$ & \numprint{0.6486374549819928} & \numprint{0.7508649675215026} & \numprint{0.7880437643273304} & \numprint{0.14279573663003836} & \numprint{0.13038814952295522} & \numprint{0.28648049747499443} & \numprint{0.10891658212278733} & \numprint{0.21629737902123555} \\
3. & $\veo$ & \numprint{0.6770113509884829} & \numprint{0.7726911150734933} & \numprint{0.8164697006835121} & \numprint{0.14279573663003836} & \numprint{0.13038814952295522} & \numprint{0.28648049747499443} & \numprint{0.1204902372234965} & \numprint{0.22080064106411723} \\
4. & $\wges$ &	\numprint{0.5594083467552856} & \numprint{0.6202807339092361} & \numprint{0.6501141176882417} & \numprint{0.14279573663003836} & \numprint{0.13038814952295522} & \numprint{0.28648049747499443} & \numprint{0.12012229508186045} & \numprint{0.198734804408144} \\
%5. & $\DeltaCon$ &
5. & $\cos_{\mathcal{A}}[\text{w},\infty,\phi_1,\mathbb{L}_{12}]$ & \numprint{0.6383933887034438} & \numprint{0.7223274764451235} & \numprint{0.7635285163016255} & \numprint{0.14279573663003836} & \numprint{0.13038814952295522} & \numprint{0.28648049747499443} & \numprint{0.11886268111858804} & \numprint{0.21065184993651465} \\
6. & $\cos_{\mathcal{A}\mathcal{V}}[\text{w},\infty,\phi_1,\mathbb{L}_{12}]$ & \numprint{0.7289939457564402} & \numprint{0.768134623996693} & \textbf{\numprint{0.853066585485869}} & \numprint{0.14279573663003836} & \numprint{0.13038814952295522} & \numprint{0.28648049747499443} & \numprint{0.12496166851979694} & \numprint{0.22256852282815698} \\
%8. & $\cos[\text{w},\infty,\varphi_2,\phi_1,\mathbb{L}_{12}]$ &
%9. & $\cos_{\mathcal{E}}[\text{w},2,\phi_1,\mathbb{L}_{12}]$ &
%10. & $\cos[\text{w},2,\phi_1,\mathbb{L}_{12}]$ &
7. & $\cos_{\mathcal{A}\mathcal{V}}[\text{w},\infty,\phi_2,\mathbb{L}_{12}]$ & \numprint{0.6940259740259741} & \numprint{0.7662034262034262} & \numprint{0.832293363314451} & \numprint{0.14279573663003836} & \numprint{0.13038814952295522} & \numprint{0.28648049747499443} & \numprint{0.12671380482759498} & \numprint{0.22946734094640026} \\
%12. & $\cos[\text{w},\infty,\phi_1,\{388\}]$ &
8. & $\cos_{\mathcal{A}}[\neg{\text{w}},\infty,\phi_1,\mathbb{L}_{12}]$ & \numprint{0.6421010668418311} & \numprint{0.6814861793774114} & \numprint{0.7168186235533174} & \numprint{0.14279573663003836} & \numprint{0.13038814952295522} & \numprint{0.28648049747499443} & \numprint{0.12239154589122826} & \numprint{0.21202169976203178} \\
9. & $\cos_{\mathcal{A}\mathcal{V}}[\neg{\text{w}},\infty,\phi_1,\mathbb{L}_{12}]$ & \textbf{\numprint{0.7415196479769677}} & \textbf{\numprint{0.773102386335469}} & \numprint{0.7900375814661528} & \numprint{0.14279573663003836} & \numprint{0.13038814952295522} & \numprint{0.28648049747499443} & \numprint{0.1024745058984006} & \numprint{0.15643639740273782} \\
10. & NetSimile & \numprint{0.4785673420561859} & \numprint{0.6294710496068731} & \numprint{0.7220723413688953} & \numprint{0.14279573663003836} & \numprint{0.13038814952295522} & \numprint{0.28648049747499443} & \numprint{0.1268092963300572} & \numprint{0.229382657244954} \\
11. & ToSi & \numprint{0.3903569974998546} & \numprint{0.4329537875756363} & \numprint{0.46522186147186145} & \numprint{0.14279573663003836} & \numprint{0.13038814952295522} & \numprint{0.28648049747499443} & \numprint{0.10822046220541263} & \numprint{0.1485720504461578} \\
};
\end{tikzpicture}
